Tracking with wakefields in dielectric laser acceleration grating structures

Due to the tiny apertures of dielectric laser acceleration grating structures within the range of the optical wavelength, wakefields limit the bunch charge for relativistic electrons to a few femtocoulomb. In this paper, we present a wakefield upgrade of our six-dimensional tracking scheme DLAtrack6D in order to analyze these limitations. Simulations with CST Studio Suite provide the wake functions to calculate the kicks within each tracking step. Scaling laws and the dependency of the wake on geometrical changes are calculated. The tracking with wakefields is applied to beam and structure parameters following recently performed and planned experiments. We compare the results to analytical models and identify intensity limits due to the transverse beam breakup and strong head-tail instability. Furthermore, we reconstruct phase advance spectrograms and use them to analyze possible stabilization mechanisms.

==> figures/tikzIntegrationPaths.tex <==
\begin{tikzpicture}[scale=1.2]
        % pillars
        \draw[fill=gray!20] (-1.5,-1) rectangle (-1,1);
        \node [rotate=90] (pillar) at (-1.25,0) {pillar};
        \draw[fill=gray!20] (1,-1) rectangle (1.5,1);
        \node [rotate=90] (pillar) at (1.25,0) {pillar};

        % coordinate system
        \draw [->] (-2.5,0) -- (-2.5,0.5) node [left] {x};
        \draw [->] (-2.5,0) -- (-2,0) node [below] {y};
        \draw (-2.5,0) circle (0.1) node [below left] {z};
        \draw (-2.5-0.0707,0.0707) -- (-2.5+0.0707,-0.0707);
        \draw (-2.5-0.0707,-0.0707) -- (-2.5+0.0707,0.0707);
            
        % integral paths
        \fill [blue] (0.75,0) circle (0.05);
        \fill [blue] (0.5,0) circle (0.05);
        \fill [blue] (0.25,0) circle (0.05);
        \fill [blue] (0,0) circle (0.05);
        \fill [blue] (-0.25,0) circle (0.05);
        \fill [blue] (-0.5,0) circle (0.05);
        \fill [blue] (-0.75,0) circle (0.05);
        \fill [blue] (0.75,-0.25) circle (0.05);
        \fill [blue] (0.5,-0.25) circle (0.05);
        \fill [blue] (0.25,-0.25) circle (0.05);
        \fill [blue] (0,-0.25) circle (0.05);
        \fill [blue] (-0.25,-0.25) circle (0.05);
        \fill [blue] (-0.5,-0.25) circle (0.05);
        \fill [blue] (-0.75,-0.25) circle (0.05);
        \fill [blue] (0.75,-0.5) circle (0.05);
        \fill [blue] (0.5,-0.5) circle (0.05);
        \fill [blue] (0.25,-0.5) circle (0.05);
        \fill [blue] (0,-0.5) circle (0.05);
        \fill [blue] (-0.25,-0.5) circle (0.05);
        \fill [blue] (-0.5,-0.5) circle (0.05);
        \fill [blue] (-0.75,-0.5) circle (0.05);
        \fill [blue] (0.75,-0.75) circle (0.05);
        \fill [blue] (0.5,-0.75) circle (0.05);
        \fill [blue] (0.25,-0.75) circle (0.05);
        \fill [blue] (0,-0.75) circle (0.05);
        \fill [blue] (-0.25,-0.75) circle (0.05);
        \fill [blue] (-0.5,-0.75) circle (0.05);
        \fill [blue] (-0.75,-0.75) circle (0.05);
        \fill [blue] (0.75,0.25) circle (0.05);
        \fill [blue] (0.5,0.25) circle (0.05);
        \fill [blue] (0.25,0.25) circle (0.05);
        \fill [blue] (0,0.25) circle (0.05);
        \fill [blue] (-0.25,0.25) circle (0.05);
        \fill [blue] (-0.5,0.25) circle (0.05);
        \fill [blue] (-0.75,0.25) circle (0.05);
        \fill [blue] (0.75,0.5) circle (0.05);
        \fill [blue] (0.5,0.5) circle (0.05);
        \fill [blue] (0.25,0.5) circle (0.05);
        \fill [blue] (0,0.5) circle (0.05);
        \fill [blue] (-0.25,0.5) circle (0.05);
        \fill [blue] (-0.5,0.5) circle (0.05);
        \fill [blue] (-0.75,0.5) circle (0.05);
        \fill [blue] (0.75,0.75) circle (0.05);
        \fill [blue] (0.5,0.75) circle (0.05);
        \fill [blue] (0.25,0.75) circle (0.05);
        \fill [blue] (0,0.75) circle (0.05);
        \fill [blue] (-0.25,0.75) circle (0.05);
        \fill [blue] (-0.5,0.75) circle (0.05);
        \fill [blue] (-0.75,0.75) circle (0.05);
            
        % beam paths
        \fill [red] (0.05,0) arc (0:180:0.05) -- cycle;
        \fill [red] (0.3,0) arc (0:180:0.05) -- cycle;
        \fill [red] (0.55,0) arc (0:180:0.05) -- cycle;
        \fill [red] (0.8,0) arc (0:180:0.05) -- cycle;
        \fill [red] (-0.2,0) arc (0:180:0.05) -- cycle;
        \fill [red] (-0.45,0) arc (0:180:0.05) -- cycle;
        \fill [red] (-0.7,0) arc (0:180:0.05) -- cycle;
\end{tikzpicture}

==> figures/tikzPillarStructure.tex <==
\begin{tikzpicture}[scale=0.8]
\definecolor{mathematicablue}{rgb}{0.3684,0.5068,0.7098};
\definecolor{mathematicayellow}{rgb}{0.8807,0.611,0.1421};

\def\pillarradiusy{0.84};
\def\pillarradiusz{0.875};
\def\periodlength{2};
\def\gap{1.2};
\def\braggdistance{1.84};
\def\lbragg{0.343};
\def\lbetweenbragg{0.5};

\foreach \x in {0,...,2}
    {\draw[mathematicablue, fill=mathematicablue] (\x*\periodlength,-\gap/2-\pillarradiusy) circle [x radius=\pillarradiusz, y radius=\pillarradiusy];
    \draw[mathematicablue, fill=mathematicablue] (\x*\periodlength,\gap/2+\pillarradiusy) circle [x radius=\pillarradiusz, y radius=\pillarradiusy];}
\draw[mathematicablue, fill=mathematicablue] (-\periodlength/2,\gap/2+2*\pillarradiusy+\braggdistance) rectangle (2.5*\periodlength,\gap/2+2*\pillarradiusy+\braggdistance+\lbragg);
\draw[mathematicablue, fill=mathematicablue] (-\periodlength/2,\gap/2+2*\pillarradiusy+\braggdistance+\lbragg+\lbetweenbragg) rectangle (2.5*\periodlength,\gap/2+2*\pillarradiusy+\braggdistance+2*\lbragg+\lbetweenbragg);
\draw[mathematicablue, fill=mathematicablue] (-\periodlength/2,\gap/2+2*\pillarradiusy+\braggdistance+2*\lbragg+2*\lbetweenbragg) rectangle (2.5*\periodlength,\gap/2+2*\pillarradiusy+\braggdistance+3*\lbragg+2*\lbetweenbragg);
\draw[mathematicablue, fill=mathematicablue] (-\periodlength/2,\gap/2+2*\pillarradiusy+\braggdistance+3*\lbragg+3*\lbetweenbragg) rectangle (2.5*\periodlength,\gap/2+2*\pillarradiusy+\braggdistance+4*\lbragg+3*\lbetweenbragg);
\draw[mathematicablue, fill=mathematicablue] (-\periodlength/2,\gap/2+2*\pillarradiusy+\braggdistance+4*\lbragg+4*\lbetweenbragg) rectangle (2.5*\periodlength,\gap/2+2*\pillarradiusy+\braggdistance+5*\lbragg+4*\lbetweenbragg);

\draw[black, <->] (\periodlength,-\gap/2) -- (\periodlength,\gap/2) node[pos=0.5,right]{\SI{1.2}{\micro\metre}};
\draw[black, <->] (0,-\gap/2-\pillarradiusy) -- (\periodlength,-\gap/2-\pillarradiusy) node[pos=0.5,below]{\SI{2}{\micro\metre}};
\draw[black, <->] (0,\gap/2) -- (0,\gap/2+2*\pillarradiusy) node[pos=0.5,left]{\SI{1.68}{\micro\metre}};
\draw[black, <->] (2*\periodlength-\pillarradiusz,\gap/2+\pillarradiusy) -- (2*\periodlength+\pillarradiusz,\gap/2+\pillarradiusy) node[pos=0.5,above]{\SI{1.75}{\micro\metre}};
\draw[black, <->] (\periodlength,\gap/2+2*\pillarradiusy) -- (\periodlength,\gap/2+2*\pillarradiusy+\braggdistance) node[pos=0.5,left]{\SI{1.84}{\micro\metre}};
\draw[black, <->] (\periodlength,\gap/2+2*\pillarradiusy+\braggdistance+\lbragg+\lbetweenbragg) -- (\periodlength,\gap/2+2*\pillarradiusy+\braggdistance+2*\lbragg+\lbetweenbragg) node[pos=0.5,left]{\SI{342.6}{\nano\metre}};
\draw[black, <->] (\periodlength,\gap/2+2*\pillarradiusy+\braggdistance+3*\lbragg+2*\lbetweenbragg) -- (\periodlength,\gap/2+2*\pillarradiusy+\braggdistance+3*\lbragg+3*\lbetweenbragg) node[pos=0.5,left]{\SI{0.5}{\micro\metre}};

\end{tikzpicture}

==> figures/tikzRectangularStructure.tex <==
\begin{tikzpicture}[scale=0.8]
\definecolor{mathematicablue}{rgb}{0.3684,0.5068,0.7098};
\definecolor{mathematicayellow}{rgb}{0.8807,0.611,0.1421};

\def\periodlength{2};
\def\toothwidth{1.2};
\def\toothheight{1.75};
\def\gap{1.2};
\def\basis{2};

\draw[mathematicayellow, fill=mathematicayellow] (-0.5*\periodlength,-\gap/2-\toothheight-\basis) rectangle (2.5*\periodlength,-\gap/2-\toothheight);
\draw[mathematicayellow, fill=mathematicayellow] (-0.5*\periodlength,\gap/2+\toothheight) rectangle (2.5*\periodlength,\gap/2+\toothheight+\basis);
\foreach \x in {0,...,2}
    {\draw[mathematicayellow, fill=mathematicayellow] (\x*\periodlength-\toothwidth/2,-\gap/2-\toothheight) rectangle (\x*\periodlength+\toothwidth/2,-\gap/2);
    \draw[mathematicayellow, fill=mathematicayellow] (\x*\periodlength-\toothwidth/2,\gap/2) rectangle (\x*\periodlength+\toothwidth/2,\gap/2+\toothheight);}

\draw[black, <->] (\periodlength,-\gap/2) -- (\periodlength,\gap/2) node[pos=0.5,right]{\SI{1.2}{\micro\metre}};
\draw[black, <->] (0,-\gap/2-\toothheight-\basis/2) -- (\periodlength,-\gap/2-\toothheight-\basis/2) node[pos=0.5,below]{\SI{2}{\micro\metre}};
\draw[black, <->] (2*\periodlength-\toothwidth/2,-\gap/2-\toothheight/2) -- (2*\periodlength+\toothwidth/2,-\gap/2-\toothheight/2) node[pos=0.5,below]{\SI{1.2}{\micro\metre}};
\draw[black, <->] (0,-\gap/2-\toothheight) -- (0,-\gap/2) node[pos=0.5,left]{\SI{1.75}{\micro\metre}};

\end{tikzpicture}

==> figures/tikzStructure.tex <==
\begin{tikzpicture}[scale=0.45]
% Bragg mirror
\foreach\y in {-1,...,2}
    {\fill[blue!50!green] (-1,6+0.75*\y) -- (13.5,6+0.75*\y) -- (13.5,6.25+0.75*\y) -- (10.5,6.75+0.75*\y) -- (-4,6.75+0.75*\y) -- (-4,6.5+0.75*\y) -- cycle;
    \fill[color=gray!90!,shading=axis,opacity=0.25] (-1,6+0.75*\y) rectangle (13.5,6.25+0.75*\y);
    \fill[gray!30!black,shading=axis,opacity=0.25] (-1,6+0.75*\y) -- (-1,6.25+0.75*\y) -- (-4,6.75+0.75*\y) -- (-4,6.5+0.75*\y) -- cycle;
    \fill[gray!50!black,opacity=0.25] (-1,6.25+0.75*\y) -- (13.5,6.25+0.75*\y) -- (10.5,6.75+0.75*\y) -- (-4,6.75+0.75*\y) -- cycle;
    \draw[densely dashed,gray!50!black] (-1,6+0.75*\y) rectangle (13.5,6.25+0.75*\y);
    \draw[densely dashed,gray!50!black] (-1,6+0.75*\y) -- (-4,6.5+0.75*\y) -- (-4,6.75+0.75*\y) -- (-1,6.25+0.75*\y);
    \draw[densely dashed,gray!50!black] (-4,6.75+0.75*\y) -- (10.5,6.75+0.75*\y) -- (13.5,6.25+0.75*\y);}

% Lower pillars
\def\y{0};
\foreach \x in {5,...,0}
    {\fill[blue!50!green](2.5*\x,\y+1) -- (2.5*\x-3,\y+1.5) arc (90:270:1) -- (2.5*\x,\y-1) arc (270:450:1);
    \fill[top color=gray!50!black,bottom color=gray!50!black,middle color=gray!50,shading=axis,opacity=0.25] (2.5*\x,\y+1) -- (2.5*\x-3,\y+1.5) arc (90:270:1) -- (2.5*\x,\y-1) arc (270:90:1);
    \fill[gray!90!,shading=axis,opacity=0.25] (2.5*\x,\y) circle (1);
    \draw[densely dashed,gray!50!black] (2.5*\x,\y) circle (1);
    \draw[densely dashed,gray!50!black] (2.5*\x,\y+1) -- (2.5*\x-3,\y+1.5)  arc (90:270:1) -- (2.5*\x,\y-1);}

% Bunch ellipse
\fill[red,rotate around={-9.46:(9.75,2)}] (9.75,2) circle (1 and 0.625);
\fill[left color=gray!90!, right color=gray!2!,rotate around={-9.46:(9.75,2)},opacity=0.25] (9.75,2) circle (1 and 0.625);
\draw[densely dashed,red!50!black,rotate around={-9.46:(9.75,2)}] (9.75,2) circle (1 and 0.625);
\draw[densely dashed,red!50!black,rotate around={-9.46:(9.75,2)}] (9.75,2.625) arc (90:270:0.2 and 0.625);
\draw[densely dashed,red!50!black,rotate around={-9.46:(9.75,2)}] (9.25,2.541) arc (90:270:0.15 and 0.541);
\draw[densely dashed,red!50!black,rotate around={-9.46:(9.75,2)}] (10.25,2.541) arc (90:270:0.15 and 0.541);

% Upper pillars
\def\y{3.5};
\foreach \x in {5,...,0}
    {\fill[blue!50!green](2.5*\x,\y+1) -- (2.5*\x-3,\y+1.5) arc (90:270:1) -- (2.5*\x,\y-1) arc (270:450:1);
    \fill[top color=gray!50!black,bottom color=gray!50!black,middle color=gray!50,shading=axis,opacity=0.25] (2.5*\x,\y+1) -- (2.5*\x-3,\y+1.5) arc (90:270:1) -- (2.5*\x,\y-1) arc (270:90:1);
    \fill[gray!90!,shading=axis,opacity=0.25] (2.5*\x,\y) circle (1);
    \draw[densely dashed,gray!50!black] (2.5*\x,\y) circle (1);
    \draw[densely dashed,gray!50!black] (2.5*\x,\y+1) -- (2.5*\x-3,\y+1.5)  arc (90:270:1) -- (2.5*\x,\y-1);}

% Laser arrow        
\draw[densely dashed,green!60!black] (1,-3.5) -- (-2,-3) -- (-2,-2);
\fill[green!50!white] (-1,-2.5) -- (-4,-2) -- (2.25,-1) -- (6.25,-1.5) -- cycle;
\fill[green!50!white] (2.25,-1) -- (13.5,-2.5) -- (6.25,-1.5) -- cycle;
\fill[green!50!white] (1,-3.5) -- (-2,-3) -- (-2,-2) -- (1,-2.5) -- cycle;
\fill[green!35!white] (-1,-2.5) -- (6.25,-1.5) -- (13.5,-2.5) -- (11.5,-2.5) -- (11.5,-3.5) -- (1,-3.5) -- (1,-2.5) -- cycle;
\draw[densely dashed,green!60!black] (-1,-2.5) -- (6.25,-1.5) -- (13.5,-2.5) -- (11.5,-2.5) -- (11.5,-3.5) -- (1,-3.5) -- (1,-2.5) -- cycle;
\draw[densely dashed,green!60!black] (-1,-2.5) -- (-4,-2) -- (2.25,-1) -- (6.25,-1.5);
\draw[densely dashed,green!60!black] (2.25,-1) -- (13.5,-2.5);
\node at (6.25,-2.5) {Laser};

% Electron arrow
\draw[->, >=latex, red!30!white, line width=7pt]   (7.25,2) to node[black]{Electrons} (0,2);

% Coordinate system
\draw[->, >=latex,black,line width=1pt] (-2.5,-4.25+1) -- (-3.5,-4.25+1);
\node[below,black] at (-3.5,-4.25+1) {z};
\draw[->, >=latex,black,line width=1pt] (-2.5,-4.25+1) -- (-2.5,-3.25+1);
\node[right,black] at (-2.5,-3.25+1) {y};
\draw[->, >=latex,black,line width=1pt] (-2.5,-4.25+1) -- (-1.75,-4.375+1);
\node[below,black] at (-1.75,-4.375+1) {x};
\end{tikzpicture}
